The Procrustean Bed of Time Series: The Optimization Bias in Point-wise Loss Functions

Intuitively, a more deterministic time series should be easier to forecast. However, point-wise loss functions (e.g., MSE and MAE), serving as differentiable surrogates for the ideal optimization target, score each timestamp independently and therefore disregard temporal dependence. This mismatch induces a systematic optimization bias that cannot be eliminated merely by improving model expressiveness or optimizer. To formalize this issue, we define the Expectation of Optimization Bias (EOB) as the Kullback--Leibler divergence between the true joint distribution and the factorized i.i.d. surrogate induced by the point-wise paradigm. Under covariance-stationary Gaussian assumptions, we derive closed-form expressions for the stochastic component of EOB, establishing it as an irreducible lower bound on the total bias in linear systems, and further extend it to nonlinear regimes through a Gaussian mixture model lower bound. Crucially, we prove this bias is governed intrinsically by two data properties, i.e., sequence length and Structural Signal-to-Noise Ratio (SSNR), regardless of specific model architecture, optimizer, or point-wise loss forms. This theory motivates a principled debiasing program based on sequence length reduction and structural orthogonalization, which we instantiate through DFT/DWT combined with a novel harmonized $\ell_p$ norm. Extensive experiments validate the predicted SSNR--horizon dynamics, resolve the classic trigonometric fitting failure as an objective-induced pathology, and demonstrate substantial plug-and-play gains. Notably, on iTransformer, our proposed objective reduces average MSE/MAE by 5.2%/5.0% in forecasting across 11 datasets and by 27.4%/19.4% in imputation across 9 datasets.

==> (inline-0) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{l}{\multirow{2}{*}{\scaleb{Models}}} & 
    \multicolumn{2}{c}{\scaleb{$\mcL_{\text{Harm}, \ell_p}$}} & \multicolumn{2}{c}{\scaleb{FreDF}} & \multicolumn{2}{c}{\scaleb{TimeMixer}} & \multicolumn{2}{c}{\scaleb{iTransformer}} & \multicolumn{2}{c}{\scaleb{PatchTST}} & \multicolumn{2}{c}{\scaleb{TimesNet}} & \multicolumn{2}{c}{\scaleb{DLinear}} \\
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scaleb{Ours}} & \multicolumn{2}{c}{\scaleb{(2025)}} & \multicolumn{2}{c}{\scaleb{(2024)}} & \multicolumn{2}{c}{\scaleb{(2024)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2023)}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
    \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
    \multicolumn{2}{l}{\scaleb{Metrics}} & 
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} \\
    \toprule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}} & \scalea{96} & 
    \bst{\scalea{0.378}} & \subbst{\scalea{0.397}} & \bst{\scalea{0.378}} & \bst{\scalea{0.396}} & % Ours, FreDF
    \scalea{0.382} & \scalea{0.399} & \scalea{0.393} & \scalea{0.408} & % TimeMixer, iTransformer
    \scalea{0.382} & \scalea{0.400} & \scalea{0.412} & \scalea{0.428} & % PatchTST, TimesNet
    \scalea{0.396} & \scalea{0.411} \\ % DLinear

     & \scalea{192} & 
    \subbst{\scalea{0.429}} & \subbst{\scalea{0.426}} & \bst{\scalea{0.428}} & \bst{\scalea{0.423}} & % Ours, FreDF
    \scalea{0.437} & \scalea{0.430} & \scalea{0.447} & \scalea{0.440} & % TimeMixer, iTransformer
    \scalea{0.430} & \scalea{0.433} & \scalea{0.457} & \scalea{0.453} & % PatchTST, TimesNet
    \scalea{0.446} & \scalea{0.442} \\ % DLinear

     & \scalea{336} & 
    \bst{\scalea{0.464}} & \bst{\scalea{0.442}} & \scalea{0.469} & \subbst{\scalea{0.444}} & % Ours, FreDF
    \scalea{0.485} & \scalea{0.452} & \scalea{0.489} & \scalea{0.463} & % TimeMixer, iTransformer
    \scalea{0.474} & \scalea{0.460} & \scalea{0.506} & \scalea{0.479} & % PatchTST, TimesNet
    \scalea{0.488} & \scalea{0.466} \\ % DLinear

     & \scalea{720} & 
    \bst{\scalea{0.474}} & \bst{\scalea{0.472}} & \subbst{\scalea{0.505}} & \scalea{0.493} & % Ours, FreDF
    \scalea{0.518} & \subbst{\scalea{0.488}} & \scalea{0.514} & \scalea{0.499} & % TimeMixer, iTransformer
    \scalea{0.529} & \scalea{0.508} & \scalea{0.523} & \scalea{0.498} & % PatchTST, TimesNet
    \scalea{0.512} & \scalea{0.510} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \bst{\scalea{0.436}} & \bst{\scalea{0.434}} & \subbst{\scalea{0.445}} & \subbst{\scalea{0.439}} & % Ours, FreDF
    \scalea{0.455} & \scalea{0.443} & \scalea{0.461} & \scalea{0.453} & % TimeMixer, iTransformer
    \scalea{0.454} & \scalea{0.450} & \scalea{0.475} & \scalea{0.464} & % PatchTST, TimesNet
    \scalea{0.461} & \scalea{0.457} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}} & \scalea{96} & 
    \bst{\scalea{0.288}} & \bst{\scalea{0.336}} & \bst{\scalea{0.288}} & \subbst{\scalea{0.337}} & % Ours, FreDF
    \subbst{\scalea{0.295}} & \scalea{0.345} & \scalea{0.303} & \scalea{0.353} & % TimeMixer, iTransformer
    \scalea{0.297} & \scalea{0.349} & \scalea{0.336} & \scalea{0.373} & % PatchTST, TimesNet
    \scalea{0.360} & \scalea{0.411} \\ % DLinear

     & \scalea{192} & 
    \bst{\scalea{0.365}} & \bst{\scalea{0.385}} & \scalea{0.376} & \subbst{\scalea{0.393}} & % Ours, FreDF
    \scalea{0.377} & \scalea{0.397} & \scalea{0.389} & \scalea{0.404} & % TimeMixer, iTransformer
    \subbst{\scalea{0.374}} & \scalea{0.398} & \scalea{0.418} & \scalea{0.422} & % PatchTST, TimesNet
    \scalea{0.488} & \scalea{0.485} \\ % DLinear

     & \scalea{336} & 
    \bst{\scalea{0.414}} & \bst{\scalea{0.424}} & \subbst{\scalea{0.419}} & \subbst{\scalea{0.427}} & % Ours, FreDF
    \scalea{0.436} & \scalea{0.436} & \scalea{0.431} & \scalea{0.439} & % TimeMixer, iTransformer
    \scalea{0.423} & \scalea{0.435} & \scalea{0.458} & \scalea{0.455} & % PatchTST, TimesNet
    \scalea{0.608} & \scalea{0.550} \\ % DLinear

     & \scalea{720} & 
    \bst{\scalea{0.423}} & \bst{\scalea{0.440}} & \subbst{\scalea{0.424}} & \subbst{\scalea{0.442}} & % Ours, FreDF
    \scalea{0.445} & \scalea{0.453} & \scalea{0.436} & \scalea{0.452} & % TimeMixer, iTransformer
    \scalea{0.437} & \scalea{0.455} & \scalea{0.468} & \scalea{0.470} & % PatchTST, TimesNet
    \scalea{0.853} & \scalea{0.667} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \bst{\scalea{0.373}} & \bst{\scalea{0.396}} & \subbst{\scalea{0.377}} & \subbst{\scalea{0.400}} & % Ours, FreDF
    \scalea{0.388} & \scalea{0.408} & \scalea{0.390} & \scalea{0.412} & % TimeMixer, iTransformer
    \scalea{0.383} & \scalea{0.409} & \scalea{0.420} & \scalea{0.430} & % PatchTST, TimesNet
    \scalea{0.577} & \scalea{0.528} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}} & \scalea{96} & 
    \bst{\scalea{0.314}} & \bst{\scalea{0.346}} & \scalea{0.329} & \scalea{0.362} & % Ours, FreDF
    \scalea{0.322} & \subbst{\scalea{0.360}} & \scalea{0.349} & \scalea{0.379} & % TimeMixer, iTransformer
    \scalea{0.327} & \scalea{0.367} & \scalea{0.334} & \scalea{0.375} & % PatchTST, TimesNet
    \scalea{0.355} & \scalea{0.379} \\ % DLinear

     & \scalea{192} & 
    \scalea{0.369} & \bst{\scalea{0.373}} & \scalea{0.377} & \scalea{0.388} & % Ours, FreDF
    \subbst{\scalea{0.365}} & \subbst{\scalea{0.385}} & \scalea{0.388} & \scalea{0.397} & % TimeMixer, iTransformer
    \scalea{0.371} & \scalea{0.391} & \scalea{0.389} & \scalea{0.403} & % PatchTST, TimesNet
    \scalea{0.389} & \scalea{0.396} \\ % DLinear

     & \scalea{336} & 
    \scalea{0.411} & \bst{\scalea{0.400}} & \scalea{0.411} & \scalea{0.409} & % Ours, FreDF
    \bst{\scalea{0.395}} & \subbst{\scalea{0.407}} & \scalea{0.424} & \scalea{0.420} & % TimeMixer, iTransformer
    \subbst{\scalea{0.399}} & \scalea{0.408} & \scalea{0.417} & \scalea{0.423} & % PatchTST, TimesNet
    \scalea{0.419} & \scalea{0.418} \\ % DLinear

     & \scalea{720} & 
    \scalea{0.479} & \bst{\scalea{0.439}} & \scalea{0.482} & \scalea{0.448} & % Ours, FreDF
    \bst{\scalea{0.458}} & \subbst{\scalea{0.444}} & \scalea{0.494} & \scalea{0.459} & % TimeMixer, iTransformer
    \subbst{\scalea{0.460}} & \scalea{0.446} & \scalea{0.490} & \scalea{0.461} & % PatchTST, TimesNet
    \scalea{0.477} & \scalea{0.454} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \scalea{0.393} & \bst{\scalea{0.390}} & \scalea{0.400} & \scalea{0.402} & % Ours, FreDF
    \bst{\scalea{0.385}} & \subbst{\scalea{0.399}} & \scalea{0.414} & \scalea{0.414} & % TimeMixer, iTransformer
    \subbst{\scalea{0.390}} & \scalea{0.403} & \scalea{0.407} & \scalea{0.416} & % PatchTST, TimesNet
    \scalea{0.410} & \scalea{0.412} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}} & \scalea{96} & 
    \subbst{\scalea{0.176}} & \bst{\scalea{0.253}} & \scalea{0.177} & \subbst{\scalea{0.256}} & % Ours, FreDF
    \bst{\scalea{0.175}} & \scalea{0.258} & \scalea{0.184} & \scalea{0.270} & % TimeMixer, iTransformer
    \scalea{0.183} & \scalea{0.266} & \scalea{0.189} & \scalea{0.269} & % PatchTST, TimesNet
    \scalea{0.200} & \scalea{0.301} \\ % DLinear

     & \scalea{192} & 
    \subbst{\scalea{0.241}} & \bst{\scalea{0.296}} & \subbst{\scalea{0.241}} & \subbst{\scalea{0.298}} & % Ours, FreDF
    \bst{\scalea{0.240}} & \scalea{0.301} & \scalea{0.252} & \scalea{0.313} & % TimeMixer, iTransformer
    \scalea{0.248} & \scalea{0.309} & \scalea{0.254} & \scalea{0.311} & % PatchTST, TimesNet
    \scalea{0.289} & \scalea{0.367} \\ % DLinear

     & \scalea{336} & 
    \scalea{0.305} & \bst{\scalea{0.337}} & \subbst{\scalea{0.302}} & \bst{\scalea{0.337}} & % Ours, FreDF
    \bst{\scalea{0.299}} & \subbst{\scalea{0.341}} & \scalea{0.316} & \scalea{0.353} & % TimeMixer, iTransformer
    \scalea{0.311} & \scalea{0.349} & \scalea{0.320} & \scalea{0.349} & % PatchTST, TimesNet
    \scalea{0.387} & \scalea{0.432} \\ % DLinear

     & \scalea{720} & 
    \scalea{0.406} & \subbst{\scalea{0.396}} & \subbst{\scalea{0.401}} & \bst{\scalea{0.395}} & % Ours, FreDF
    \bst{\scalea{0.397}} & \scalea{0.398} & \scalea{0.412} & \scalea{0.406} & % TimeMixer, iTransformer
    \scalea{0.412} & \scalea{0.407} & \scalea{0.417} & \scalea{0.406} & % PatchTST, TimesNet
    \scalea{0.547} & \scalea{0.521} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \scalea{0.282} & \bst{\scalea{0.321}} & \subbst{\scalea{0.280}} & \bst{\scalea{0.321}} & % Ours, FreDF
    \bst{\scalea{0.278}} & \subbst{\scalea{0.325}} & \scalea{0.291} & \scalea{0.335} & % TimeMixer, iTransformer
    \scalea{0.288} & \scalea{0.333} & \scalea{0.295} & \scalea{0.334} & % PatchTST, TimesNet
    \scalea{0.356} & \scalea{0.405} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ECL}}}} & \scalea{96} & 
    \bst{\scalea{0.144}} & \bst{\scalea{0.233}} & \bst{\scalea{0.144}} & \bst{\scalea{0.233}} & % Ours, FreDF
    \scalea{0.216} & \scalea{0.318} & \subbst{\scalea{0.148}} & \subbst{\scalea{0.240}} & % TimeMixer, iTransformer
    \scalea{0.180} & \scalea{0.272} & \scalea{0.171} & \scalea{0.276} & % PatchTST, TimesNet
    \scalea{0.252} & \scalea{0.347} \\ % DLinear

     & \scalea{192} & 
    \bst{\scalea{0.158}} & \bst{\scalea{0.247}} & \subbst{\scalea{0.159}} & \subbst{\scalea{0.249}} & % Ours, FreDF
    \scalea{0.225} & \scalea{0.333} & \scalea{0.165} & \scalea{0.256} & % TimeMixer, iTransformer
    \scalea{0.192} & \scalea{0.282} & \scalea{0.190} & \scalea{0.293} & % PatchTST, TimesNet
    \scalea{0.252} & \scalea{0.350} \\ % DLinear

     & \scalea{336} & 
    \bst{\scalea{0.172}} & \bst{\scalea{0.263}} & \bst{\scalea{0.172}} & \subbst{\scalea{0.264}} & % Ours, FreDF
    \scalea{0.247} & \scalea{0.355} & \subbst{\scalea{0.179}} & \scalea{0.272} & % TimeMixer, iTransformer
    \scalea{0.208} & \scalea{0.298} & \scalea{0.206} & \scalea{0.309} & % PatchTST, TimesNet
    \scalea{0.264} & \scalea{0.362} \\ % DLinear

     & \scalea{720} & 
    \bst{\scalea{0.206}} & \subbst{\scalea{0.296}} & \bst{\scalea{0.206}} & \bst{\scalea{0.294}} & % Ours, FreDF
    \scalea{0.286} & \scalea{0.383} & \subbst{\scalea{0.213}} & \scalea{0.301} & % TimeMixer, iTransformer
    \scalea{0.250} & \scalea{0.330} & \scalea{0.289} & \scalea{0.363} & % PatchTST, TimesNet
    \scalea{0.298} & \scalea{0.389} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \bst{\scalea{0.170}} & \bst{\scalea{0.260}} & \subbst{\scalea{0.171}} & \bst{\scalea{0.260}} & % Ours, FreDF
    \scalea{0.243} & \scalea{0.347} & \scalea{0.176} & \subbst{\scalea{0.267}} & % TimeMixer, iTransformer
    \scalea{0.208} & \scalea{0.296} & \scalea{0.214} & \scalea{0.310} & % PatchTST, TimesNet
    \scalea{0.266} & \scalea{0.362} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{Traffic}}}} & \scalea{96} & 
    \scalea{0.396} & \bst{\scalea{0.253}} & \bst{\scalea{0.391}} & \subbst{\scalea{0.265}} & % Ours, FreDF
    \scalea{0.476} & \scalea{0.296} & \subbst{\scalea{0.393}} & \scalea{0.269} & % TimeMixer, iTransformer
    \scalea{0.471} & \scalea{0.307} & \scalea{0.593} & \scalea{0.316} & % PatchTST, TimesNet
    \scalea{0.780} & \scalea{0.476} \\ % DLinear

     & \scalea{192} & 
    \scalea{0.418} & \bst{\scalea{0.262}} & \bst{\scalea{0.410}} & \subbst{\scalea{0.274}} & % Ours, FreDF
    \scalea{0.497} & \scalea{0.308} & \subbst{\scalea{0.413}} & \scalea{0.277} & % TimeMixer, iTransformer
    \scalea{0.477} & \scalea{0.309} & \scalea{0.616} & \scalea{0.328} & % PatchTST, TimesNet
    \scalea{0.647} & \scalea{0.407} \\ % DLinear

     & \scalea{336} & 
    \subbst{\scalea{0.434}} & \bst{\scalea{0.268}} & \bst{\scalea{0.424}} & \subbst{\scalea{0.280}} & % Ours, FreDF
    \scalea{0.506} & \scalea{0.314} & \bst{\scalea{0.424}} & \scalea{0.283} & % TimeMixer, iTransformer
    \scalea{0.492} & \scalea{0.314} & \scalea{0.631} & \scalea{0.337} & % PatchTST, TimesNet
    \scalea{0.653} & \scalea{0.410} \\ % DLinear

     & \scalea{720} & 
    \scalea{0.468} & \bst{\scalea{0.287}} & \subbst{\scalea{0.460}} & \subbst{\scalea{0.298}} & % Ours, FreDF
    \scalea{0.534} & \scalea{0.321} & \bst{\scalea{0.458}} & \scalea{0.300} & % TimeMixer, iTransformer
    \scalea{0.526} & \scalea{0.332} & \scalea{0.661} & \scalea{0.351} & % PatchTST, TimesNet
    \scalea{0.694} & \scalea{0.429} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \scalea{0.429} & \bst{\scalea{0.268}} & \bst{\scalea{0.421}} & \subbst{\scalea{0.279}} & % Ours, FreDF
    \scalea{0.503} & \scalea{0.310} & \subbst{\scalea{0.422}} & \scalea{0.282} & % TimeMixer, iTransformer
    \scalea{0.491} & \scalea{0.316} & \scalea{0.625} & \scalea{0.333} & % PatchTST, TimesNet
    \scalea{0.694} & \scalea{0.430} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{Weather}}}} & \scalea{96} & 
    \scalea{0.174} & \bst{\scalea{0.209}} & \subbst{\scalea{0.172}} & \scalea{0.211} & % Ours, FreDF
    \bst{\scalea{0.163}} & \subbst{\scalea{0.210}} & \scalea{0.176} & \scalea{0.217} & % TimeMixer, iTransformer
    \scalea{0.178} & \scalea{0.219} & \subbst{\scalea{0.172}} & \scalea{0.221} & % PatchTST, TimesNet
    \scalea{0.196} & \scalea{0.257} \\ % DLinear

     & \scalea{192} & 
    \scalea{0.220} & \bst{\scalea{0.250}} & \scalea{0.224} & \scalea{0.256} & % Ours, FreDF
    \bst{\scalea{0.208}} & \subbst{\scalea{0.251}} & \scalea{0.225} & \scalea{0.258} & % TimeMixer, iTransformer
    \scalea{0.224} & \scalea{0.259} & \scalea{0.231} & \scalea{0.270} & % PatchTST, TimesNet
    \scalea{0.237} & \scalea{0.296} \\ % DLinear

     & \scalea{336} & 
    \scalea{0.279} & \bst{\scalea{0.292}} & \scalea{0.280} & \subbst{\scalea{0.297}} & % Ours, FreDF
    \subbst{\scalea{0.264}} & \bst{\scalea{0.292}} & \scalea{0.282} & \scalea{0.299} & % TimeMixer, iTransformer
    \scalea{0.280} & \scalea{0.299} & \scalea{0.284} & \scalea{0.305} & % PatchTST, TimesNet
    \scalea{0.283} & \scalea{0.333} \\ % DLinear

     & \scalea{720} & 
    \scalea{0.355} & \bst{\scalea{0.343}} & \scalea{0.360} & \scalea{0.351} & % Ours, FreDF
    \scalea{0.345} & \subbst{\scalea{0.345}} & \scalea{0.359} & \scalea{0.350} & % TimeMixer, iTransformer
    \scalea{0.356} & \scalea{0.348} & \scalea{0.360} & \scalea{0.355} & % PatchTST, TimesNet
    \scalea{0.347} & \scalea{0.384} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \scalea{0.256} & \bst{\scalea{0.272}} & \scalea{0.259} & \scalea{0.279} & % Ours, FreDF
    \subbst{\scalea{0.245}} & \subbst{\scalea{0.275}} & \scalea{0.260} & \scalea{0.281} & % TimeMixer, iTransformer
    \scalea{0.260} & \scalea{0.281} & \scalea{0.262} & \scalea{0.288} & % PatchTST, TimesNet
    \scalea{0.266} & \scalea{0.317} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{Exchange}}}} & \scalea{96} & 
    \subbst{\scalea{0.087}} & \subbst{\scalea{0.207}} & \scalea{0.095} & \scalea{0.218} & % Ours, FreDF
    \bst{\scalea{0.085}} & \bst{\scalea{0.202}} & \scalea{0.091} & \scalea{0.213} & % TimeMixer, iTransformer
    \scalea{0.089} & \subbst{\scalea{0.207}} & \scalea{0.118} & \scalea{0.245} & % PatchTST, TimesNet
    \scalea{0.116} & \scalea{0.258} \\ % DLinear

     & \scalea{192} & 
    \subbst{\scalea{0.185}} & \subbst{\scalea{0.306}} & \scalea{0.188} & \scalea{0.310} & % Ours, FreDF
    \bst{\scalea{0.180}} & \bst{\scalea{0.301}} & \scalea{0.190} & \scalea{0.312} & % TimeMixer, iTransformer
    \scalea{0.187} & \scalea{0.307} & \scalea{0.217} & \scalea{0.337} & % PatchTST, TimesNet
    \scalea{0.206} & \scalea{0.347} \\ % DLinear

     & \scalea{336} & 
    \scalea{0.354} & \subbst{\scalea{0.430}} & \scalea{0.358} & \scalea{0.435} & % Ours, FreDF
    \subbst{\scalea{0.340}} & \bst{\scalea{0.422}} & \scalea{0.365} & \scalea{0.439} & % TimeMixer, iTransformer
    \scalea{0.352} & \scalea{0.431} & \scalea{0.404} & \scalea{0.465} & % PatchTST, TimesNet
    \bst{\scalea{0.329}} & \scalea{0.447} \\ % DLinear

     & \scalea{720} & 
    \subbst{\scalea{0.840}} & \subbst{\scalea{0.693}} & \scalea{0.915} & \scalea{0.725} & % Ours, FreDF
    \scalea{0.871} & \scalea{0.702} & \scalea{0.895} & \scalea{0.717} & % TimeMixer, iTransformer
    \scalea{0.885} & \scalea{0.708} & \scalea{1.020} & \scalea{0.774} & % PatchTST, TimesNet
    \bst{\scalea{0.529}} & \bst{\scalea{0.572}} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \subbst{\scalea{0.366}} & \scalea{0.409} & \scalea{0.389} & \scalea{0.422} & % Ours, FreDF
    \scalea{0.369} & \subbst{\scalea{0.407}} & \scalea{0.385} & \scalea{0.420} & % TimeMixer, iTransformer
    \scalea{0.378} & \scalea{0.413} & \scalea{0.440} & \scalea{0.455} & % PatchTST, TimesNet
    \bst{\scalea{0.295}} & \bst{\scalea{0.406}} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{BE}}}} & \scalea{96} & 
    \bst{\scalea{0.207}} & \bst{\scalea{0.226}} & \subbst{\scalea{0.213}} & \subbst{\scalea{0.231}} & % Ours, FreDF
    \scalea{0.241} & \scalea{0.261} & \scalea{0.251} & \scalea{0.262} & % TimeMixer, iTransformer
    \scalea{0.248} & \scalea{0.273} & \scalea{0.259} & \scalea{0.281} & % PatchTST, TimesNet
    \scalea{0.313} & \scalea{0.336} \\ % DLinear

     & \scalea{192} & 
    \bst{\scalea{0.255}} & \bst{\scalea{0.264}} & \subbst{\scalea{0.256}} & \bst{\scalea{0.264}} & % Ours, FreDF
    \scalea{0.276} & \subbst{\scalea{0.289}} & \scalea{0.299} & \scalea{0.298} & % TimeMixer, iTransformer
    \scalea{0.280} & \scalea{0.296} & \scalea{0.293} & \scalea{0.306} & % PatchTST, TimesNet
    \scalea{0.328} & \scalea{0.339} \\ % DLinear

     & \scalea{336} & 
    \bst{\scalea{0.297}} & \bst{\scalea{0.300}} & \scalea{0.312} & \subbst{\scalea{0.311}} & % Ours, FreDF
    \scalea{0.307} & \scalea{0.322} & \scalea{0.352} & \scalea{0.342} & % TimeMixer, iTransformer
    \scalea{0.321} & \scalea{0.333} & \scalea{0.326} & \scalea{0.336} & % PatchTST, TimesNet
    \scalea{0.368} & \scalea{0.370} \\ % DLinear

     & \scalea{720} & 
    \scalea{0.421} & \scalea{0.383} & \scalea{0.435} & \scalea{0.390} & % Ours, FreDF
    \bst{\scalea{0.378}} & \bst{\scalea{0.380}} & \scalea{0.424} & \scalea{0.393} & % TimeMixer, iTransformer
    \scalea{0.401} & \scalea{0.396} & \scalea{0.385} & \subbst{\scalea{0.382}} & % PatchTST, TimesNet
    \scalea{0.445} & \scalea{0.428} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \bst{\scalea{0.295}} & \bst{\scalea{0.293}} & \scalea{0.304} & \subbst{\scalea{0.299}} & % Ours, FreDF
    \scalea{0.300} & \scalea{0.313} & \scalea{0.332} & \scalea{0.324} & % TimeMixer, iTransformer
    \scalea{0.313} & \scalea{0.324} & \scalea{0.316} & \scalea{0.326} & % PatchTST, TimesNet
    \scalea{0.363} & \scalea{0.368} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{FR}}}} & \scalea{96} & 
    \subbst{\scalea{0.228}} & \bst{\scalea{0.213}} & \subbst{\scalea{0.228}} & \bst{\scalea{0.213}} & % Ours, FreDF
    \scalea{0.244} & \scalea{0.251} & \scalea{0.275} & \scalea{0.245} & % TimeMixer, iTransformer
    \scalea{0.237} & \scalea{0.254} & \scalea{0.274} & \scalea{0.274} & % PatchTST, TimesNet
    \scalea{0.315} & \scalea{0.335} \\ % DLinear

     & \scalea{192} & 
    \bst{\scalea{0.254}} & \bst{\scalea{0.247}} & \subbst{\scalea{0.258}} & \bst{\scalea{0.247}} & % Ours, FreDF
    \scalea{0.267} & \subbst{\scalea{0.274}} & \scalea{0.303} & \scalea{0.277} & % TimeMixer, iTransformer
    \scalea{0.271} & \scalea{0.279} & \scalea{0.297} & \scalea{0.294} & % PatchTST, TimesNet
    \scalea{0.327} & \scalea{0.339} \\ % DLinear

     & \scalea{336} & 
    \subbst{\scalea{0.302}} & \bst{\scalea{0.285}} & \scalea{0.306} & \bst{\scalea{0.285}} & % Ours, FreDF
    \bst{\scalea{0.300}} & \subbst{\scalea{0.306}} & \scalea{0.360} & \scalea{0.317} & % TimeMixer, iTransformer
    \scalea{0.307} & \scalea{0.313} & \scalea{0.321} & \scalea{0.318} & % PatchTST, TimesNet
    \scalea{0.369} & \scalea{0.368} \\ % DLinear

     & \scalea{720} & 
    \bst{\scalea{0.363}} & \bst{\scalea{0.332}} & \subbst{\scalea{0.367}} & \subbst{\scalea{0.333}} & % Ours, FreDF
    \subbst{\scalea{0.367}} & \scalea{0.362} & \scalea{0.439} & \scalea{0.377} & % TimeMixer, iTransformer
    \scalea{0.381} & \scalea{0.374} & \scalea{0.403} & \scalea{0.379} & % PatchTST, TimesNet
    \scalea{0.449} & \scalea{0.426} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \bst{\scalea{0.287}} & \bst{\scalea{0.269}} & \subbst{\scalea{0.290}} & \subbst{\scalea{0.270}} & % Ours, FreDF
    \scalea{0.294} & \scalea{0.298} & \scalea{0.344} & \scalea{0.304} & % TimeMixer, iTransformer
    \scalea{0.299} & \scalea{0.305} & \scalea{0.324} & \scalea{0.316} & % PatchTST, TimesNet
    \scalea{0.365} & \scalea{0.367} \\ % DLinear

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{PJM}}}} & \scalea{96} & 
    \subbst{\scalea{0.202}} & \subbst{\scalea{0.288}} & \bst{\scalea{0.201}} & \bst{\scalea{0.287}} & % Ours, FreDF
    \scalea{0.235} & \scalea{0.321} & \scalea{0.222} & \scalea{0.309} & % TimeMixer, iTransformer
    \scalea{0.234} & \scalea{0.321} & \scalea{0.231} & \scalea{0.309} & % PatchTST, TimesNet
    \scalea{0.264} & \scalea{0.357} \\ % DLinear

     & \scalea{192} & 
    \scalea{0.273} & \scalea{0.342} & \subbst{\scalea{0.272}} & \subbst{\scalea{0.341}} & % Ours, FreDF
    \scalea{0.294} & \scalea{0.362} & \scalea{0.290} & \scalea{0.359} & % TimeMixer, iTransformer
    \scalea{0.289} & \scalea{0.359} & \scalea{0.294} & \scalea{0.357} & % PatchTST, TimesNet
    \scalea{0.310} & \scalea{0.388} \\ % DLinear

     & \scalea{336} & 
    \scalea{0.308} & \subbst{\scalea{0.372}} & \scalea{0.309} & \scalea{0.373} & % Ours, FreDF
    \scalea{0.317} & \scalea{0.386} & \scalea{0.316} & \scalea{0.384} & % TimeMixer, iTransformer
    \scalea{0.323} & \scalea{0.386} & \scalea{0.327} & \scalea{0.391} & % PatchTST, TimesNet
    \scalea{0.336} & \scalea{0.407} \\ % DLinear

     & \scalea{720} & 
    \scalea{0.356} & \scalea{0.410} & \scalea{0.371} & \scalea{0.422} & % Ours, FreDF
    \scalea{0.369} & \scalea{0.421} & \scalea{0.351} & \scalea{0.414} & % TimeMixer, iTransformer
    \scalea{0.381} & \scalea{0.429} & \scalea{0.344} & \scalea{0.407} & % PatchTST, TimesNet
    \scalea{0.388} & \scalea{0.442} \\ % DLinear

    \cmidrule(lr){2-16}

     & \scalea{Avg} & 
    \subbst{\scalea{0.285}} & \subbst{\scalea{0.353}} & \scalea{0.288} & \scalea{0.356} & % Ours, FreDF
    \scalea{0.304} & \scalea{0.373} & \scalea{0.294} & \scalea{0.366} & % TimeMixer, iTransformer
    \scalea{0.307} & \scalea{0.374} & \scalea{0.299} & \scalea{0.366} & % PatchTST, TimesNet
    \scalea{0.324} & \scalea{0.398} \\ % DLinear

    \midrule

    \multicolumn{2}{c|}{\scalea{{$1^{\text{st}}$ Count}}} & 
    \bst{\scalea{17}} & \bst{\scalea{31}} & \scalea{10} & \subbst{\scalea{11}} & % Ours, FreDF
    \subbst{\scalea{12}} & \scalea{5} & \scalea{2} & \scalea{0} & % TimeMixer, iTransformer
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{0} & % PatchTST, TimesNet
    \scalea{2} & \scalea{1} \\ % DLinear

    \midrule

    \multicolumn{2}{c|}{\scalea{{$2^{\text{nd}}$ Count}}} & 
    \subbst{\scalea{10}} & \scalea{10} & \bst{\scalea{15}} & \bst{\scalea{18}} & % Ours, FreDF
    \scalea{5} & \subbst{\scalea{12}} & \scalea{5} & \scalea{1} & % TimeMixer, iTransformer
    \scalea{3} & \scalea{1} & \scalea{1} & \scalea{1} & % PatchTST, TimesNet
    \scalea{0} & \scalea{0} \\ % DLinear

    \bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{l}{\multirow{2}{*}{\scaleb{Models}}} & 
    \multicolumn{2}{c}{\scaleb{$\mcL_{\text{Harm}, \ell_p}$}} & \multicolumn{2}{c}{\scaleb{TSMixer}} & \multicolumn{2}{c}{\scaleb{FreTS}} & \multicolumn{2}{c}{\scaleb{MICN}} & \multicolumn{2}{c}{\scaleb{Pyraformer}} & \multicolumn{2}{c}{\scaleb{FEDformer}} & \multicolumn{2}{c}{\scaleb{Autoformer}} & \multicolumn{2}{c}{\scaleb{Transformer}} \\
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scaleb{Ours}} & \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2022)}} & \multicolumn{2}{c}{\scaleb{(2022)}} & \multicolumn{2}{c}{\scaleb{(2021)}} & \multicolumn{2}{c}{\scaleb{(2017)}} \\
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
    \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18}
    \multicolumn{2}{l}{\scaleb{Metrics}} & 
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} \\
    \toprule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTh1}}}} & \scalea{96} & 
    \bst{\scalea{0.378}} & \subbst{\scalea{0.397}} & \scalea{0.495} & \scalea{0.504} & % Ours, TSMixer
    \scalea{0.398} & \scalea{0.410} & \scalea{0.421} & \scalea{0.435} & % FreTS, MICN
    \scalea{0.721} & \scalea{0.643} & \subbst{\scalea{0.380}} & \scalea{0.420} & % Pyraformer, FEDformer
    \scalea{0.466} & \scalea{0.464} & \scalea{0.921} & \scalea{0.762} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \subbst{\scalea{0.429}} & \subbst{\scalea{0.426}} & \scalea{0.588} & \scalea{0.562} & % Ours, TSMixer
    \scalea{0.455} & \scalea{0.447} & \scalea{0.489} & \scalea{0.479} & % FreTS, MICN
    \scalea{0.839} & \scalea{0.702} & \scalea{0.431} & \scalea{0.450} & % Pyraformer, FEDformer
    \scalea{0.503} & \scalea{0.486} & \scalea{1.060} & \scalea{0.825} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \bst{\scalea{0.464}} & \bst{\scalea{0.442}} & \scalea{0.678} & \scalea{0.617} & % Ours, TSMixer
    \scalea{0.504} & \scalea{0.475} & \scalea{0.580} & \scalea{0.543} & % FreTS, MICN
    \scalea{1.003} & \scalea{0.790} & \subbst{\scalea{0.467}} & \scalea{0.469} & % Pyraformer, FEDformer
    \scalea{0.520} & \scalea{0.497} & \scalea{1.136} & \scalea{0.868} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \bst{\scalea{0.474}} & \bst{\scalea{0.472}} & \scalea{0.760} & \scalea{0.678} & % Ours, TSMixer
    \scalea{0.564} & \scalea{0.539} & \scalea{0.734} & \scalea{0.640} & % FreTS, MICN
    \scalea{1.009} & \scalea{0.804} & \subbst{\scalea{0.505}} & \scalea{0.500} & % Pyraformer, FEDformer
    \scalea{0.534} & \scalea{0.521} & \scalea{1.062} & \scalea{0.830} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \bst{\scalea{0.436}} & \bst{\scalea{0.434}} & \scalea{0.630} & \scalea{0.590} & % Ours, TSMixer
    \scalea{0.480} & \scalea{0.468} & \scalea{0.556} & \scalea{0.524} & % FreTS, MICN
    \scalea{0.893} & \scalea{0.735} & \scalea{0.446} & \scalea{0.460} & % Pyraformer, FEDformer
    \scalea{0.506} & \scalea{0.492} & \scalea{1.045} & \scalea{0.821} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}} & \scalea{96} & 
    \bst{\scalea{0.288}} & \bst{\scalea{0.336}} & \scalea{1.144} & \scalea{0.871} & % Ours, TSMixer
    \scalea{0.343} & \scalea{0.396} & \scalea{0.360} & \scalea{0.405} & % FreTS, MICN
    \scalea{1.189} & \scalea{0.862} & \scalea{0.340} & \scalea{0.384} & % Pyraformer, FEDformer
    \scalea{0.362} & \scalea{0.400} & \scalea{1.643} & \scalea{1.046} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \bst{\scalea{0.365}} & \bst{\scalea{0.385}} & \scalea{1.627} & \scalea{1.054} & % Ours, TSMixer
    \scalea{0.476} & \scalea{0.476} & \scalea{0.487} & \scalea{0.478} & % FreTS, MICN
    \scalea{3.182} & \scalea{1.478} & \scalea{0.422} & \scalea{0.434} & % Pyraformer, FEDformer
    \scalea{0.438} & \scalea{0.444} & \scalea{4.162} & \scalea{1.719} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \bst{\scalea{0.414}} & \bst{\scalea{0.424}} & \scalea{1.753} & \scalea{1.099} & % Ours, TSMixer
    \scalea{0.571} & \scalea{0.532} & \scalea{0.598} & \scalea{0.542} & % FreTS, MICN
    \scalea{3.887} & \scalea{1.739} & \scalea{0.457} & \scalea{0.468} & % Pyraformer, FEDformer
    \scalea{0.462} & \scalea{0.469} & \scalea{3.540} & \scalea{1.574} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \bst{\scalea{0.423}} & \bst{\scalea{0.440}} & \scalea{1.929} & \scalea{1.166} & % Ours, TSMixer
    \scalea{0.777} & \scalea{0.638} & \scalea{0.834} & \scalea{0.659} & % FreTS, MICN
    \scalea{3.720} & \scalea{1.687} & \scalea{0.487} & \scalea{0.490} & % Pyraformer, FEDformer
    \scalea{0.473} & \scalea{0.485} & \scalea{3.266} & \scalea{1.531} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \bst{\scalea{0.373}} & \bst{\scalea{0.396}} & \scalea{1.613} & \scalea{1.048} & % Ours, TSMixer
    \scalea{0.542} & \scalea{0.510} & \scalea{0.570} & \scalea{0.521} & % FreTS, MICN
    \scalea{2.994} & \scalea{1.441} & \scalea{0.427} & \scalea{0.444} & % Pyraformer, FEDformer
    \scalea{0.434} & \scalea{0.450} & \scalea{3.153} & \scalea{1.468} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}} & \scalea{96} & 
    \bst{\scalea{0.314}} & \bst{\scalea{0.346}} & \scalea{0.469} & \scalea{0.467} & % Ours, TSMixer
    \scalea{0.353} & \scalea{0.386} & \subbst{\scalea{0.319}} & \scalea{0.370} & % FreTS, MICN
    \scalea{0.598} & \scalea{0.525} & \scalea{0.381} & \scalea{0.423} & % Pyraformer, FEDformer
    \scalea{0.532} & \scalea{0.490} & \scalea{0.520} & \scalea{0.508} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \scalea{0.369} & \bst{\scalea{0.373}} & \scalea{0.482} & \scalea{0.484} & % Ours, TSMixer
    \scalea{0.394} & \scalea{0.407} & \bst{\scalea{0.364}} & \scalea{0.402} & % FreTS, MICN
    \scalea{0.620} & \scalea{0.554} & \scalea{0.417} & \scalea{0.438} & % Pyraformer, FEDformer
    \scalea{0.608} & \scalea{0.522} & \scalea{0.736} & \scalea{0.639} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \scalea{0.411} & \bst{\scalea{0.400}} & \scalea{0.538} & \scalea{0.523} & % Ours, TSMixer
    \scalea{0.431} & \scalea{0.433} & \scalea{0.409} & \scalea{0.437} & % FreTS, MICN
    \scalea{0.716} & \scalea{0.625} & \scalea{0.465} & \scalea{0.464} & % Pyraformer, FEDformer
    \scalea{0.635} & \scalea{0.534} & \scalea{1.051} & \scalea{0.798} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \scalea{0.479} & \bst{\scalea{0.439}} & \scalea{0.633} & \scalea{0.581} & % Ours, TSMixer
    \scalea{0.496} & \scalea{0.473} & \scalea{0.512} & \scalea{0.503} & % FreTS, MICN
    \scalea{0.898} & \scalea{0.720} & \scalea{0.506} & \scalea{0.487} & % Pyraformer, FEDformer
    \scalea{0.628} & \scalea{0.537} & \scalea{1.114} & \scalea{0.813} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \scalea{0.393} & \bst{\scalea{0.390}} & \scalea{0.531} & \scalea{0.514} & % Ours, TSMixer
    \scalea{0.419} & \scalea{0.424} & \scalea{0.401} & \scalea{0.428} & % FreTS, MICN
    \scalea{0.708} & \scalea{0.606} & \scalea{0.442} & \scalea{0.453} & % Pyraformer, FEDformer
    \scalea{0.601} & \scalea{0.521} & \scalea{0.855} & \scalea{0.689} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}} & \scalea{96} & 
    \subbst{\scalea{0.176}} & \bst{\scalea{0.253}} & \scalea{0.298} & \scalea{0.411} & % Ours, TSMixer
    \scalea{0.197} & \scalea{0.294} & \scalea{0.190} & \scalea{0.287} & % FreTS, MICN
    \scalea{0.411} & \scalea{0.479} & \scalea{0.200} & \scalea{0.285} & % Pyraformer, FEDformer
    \scalea{0.221} & \scalea{0.304} & \scalea{0.366} & \scalea{0.461} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \subbst{\scalea{0.241}} & \bst{\scalea{0.296}} & \scalea{0.487} & \scalea{0.545} & % Ours, TSMixer
    \scalea{0.277} & \scalea{0.353} & \scalea{0.281} & \scalea{0.354} & % FreTS, MICN
    \scalea{0.733} & \scalea{0.655} & \scalea{0.265} & \scalea{0.324} & % Pyraformer, FEDformer
    \scalea{0.275} & \scalea{0.333} & \scalea{0.866} & \scalea{0.713} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \scalea{0.305} & \bst{\scalea{0.337}} & \scalea{0.851} & \scalea{0.742} & % Ours, TSMixer
    \scalea{0.373} & \scalea{0.418} & \scalea{0.379} & \scalea{0.419} & % FreTS, MICN
    \scalea{1.116} & \scalea{0.807} & \scalea{0.327} & \scalea{0.364} & % Pyraformer, FEDformer
    \scalea{0.331} & \scalea{0.368} & \scalea{1.231} & \scalea{0.846} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \scalea{0.406} & \subbst{\scalea{0.396}} & \scalea{2.106} & \scalea{1.230} & % Ours, TSMixer
    \scalea{0.535} & \scalea{0.510} & \scalea{0.550} & \scalea{0.514} & % FreTS, MICN
    \scalea{3.716} & \scalea{1.465} & \scalea{0.427} & \scalea{0.422} & % Pyraformer, FEDformer
    \scalea{0.427} & \scalea{0.421} & \scalea{3.133} & \scalea{1.348} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \scalea{0.282} & \bst{\scalea{0.321}} & \scalea{0.935} & \scalea{0.732} & % Ours, TSMixer
    \scalea{0.345} & \scalea{0.394} & \scalea{0.350} & \scalea{0.394} & % FreTS, MICN
    \scalea{1.494} & \scalea{0.851} & \scalea{0.305} & \scalea{0.348} & % Pyraformer, FEDformer
    \scalea{0.313} & \scalea{0.357} & \scalea{1.399} & \scalea{0.842} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ECL}}}} & \scalea{96} & 
    \bst{\scalea{0.144}} & \bst{\scalea{0.233}} & \scalea{0.216} & \scalea{0.318} & % Ours, TSMixer
    \scalea{0.191} & \scalea{0.279} & \scalea{0.198} & \scalea{0.308} & % FreTS, MICN
    \scalea{0.294} & \scalea{0.384} & \scalea{0.219} & \scalea{0.329} & % Pyraformer, FEDformer
    \scalea{0.210} & \scalea{0.324} & \scalea{0.276} & \scalea{0.374} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \bst{\scalea{0.158}} & \bst{\scalea{0.247}} & \scalea{0.225} & \scalea{0.333} & % Ours, TSMixer
    \scalea{0.195} & \scalea{0.283} & \scalea{0.211} & \scalea{0.319} & % FreTS, MICN
    \scalea{0.324} & \scalea{0.409} & \scalea{0.208} & \scalea{0.321} & % Pyraformer, FEDformer
    \scalea{0.235} & \scalea{0.340} & \scalea{0.302} & \scalea{0.396} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \bst{\scalea{0.172}} & \bst{\scalea{0.263}} & \scalea{0.247} & \scalea{0.355} & % Ours, TSMixer
    \scalea{0.208} & \scalea{0.298} & \scalea{0.224} & \scalea{0.333} & % FreTS, MICN
    \scalea{0.336} & \scalea{0.419} & \scalea{0.227} & \scalea{0.340} & % Pyraformer, FEDformer
    \scalea{0.255} & \scalea{0.357} & \scalea{0.320} & \scalea{0.406} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \bst{\scalea{0.206}} & \subbst{\scalea{0.296}} & \scalea{0.286} & \scalea{0.383} & % Ours, TSMixer
    \scalea{0.247} & \scalea{0.334} & \scalea{0.232} & \scalea{0.343} & % FreTS, MICN
    \scalea{0.333} & \scalea{0.412} & \scalea{0.273} & \scalea{0.375} & % Pyraformer, FEDformer
    \scalea{0.314} & \scalea{0.403} & \scalea{0.331} & \scalea{0.408} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \bst{\scalea{0.170}} & \bst{\scalea{0.260}} & \scalea{0.243} & \scalea{0.347} & % Ours, TSMixer
    \scalea{0.210} & \scalea{0.299} & \scalea{0.216} & \scalea{0.326} & % FreTS, MICN
    \scalea{0.322} & \scalea{0.406} & \scalea{0.232} & \scalea{0.341} & % Pyraformer, FEDformer
    \scalea{0.253} & \scalea{0.356} & \scalea{0.307} & \scalea{0.396} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{Traffic}}}} & \scalea{96} & 
    \scalea{0.396} & \bst{\scalea{0.253}} & \scalea{0.538} & \scalea{0.366} & % Ours, TSMixer
    \scalea{0.532} & \scalea{0.342} & \scalea{0.516} & \scalea{0.310} & % FreTS, MICN
    \scalea{0.693} & \scalea{0.398} & \scalea{0.594} & \scalea{0.376} & % Pyraformer, FEDformer
    \scalea{0.625} & \scalea{0.391} & \scalea{0.663} & \scalea{0.366} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \scalea{0.418} & \bst{\scalea{0.262}} & \scalea{0.548} & \scalea{0.377} & % Ours, TSMixer
    \scalea{0.532} & \scalea{0.339} & \scalea{0.536} & \scalea{0.317} & % FreTS, MICN
    \scalea{0.684} & \scalea{0.390} & \scalea{0.611} & \scalea{0.381} & % Pyraformer, FEDformer
    \scalea{0.648} & \scalea{0.409} & \scalea{0.670} & \scalea{0.369} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \subbst{\scalea{0.434}} & \bst{\scalea{0.268}} & \scalea{0.566} & \scalea{0.385} & % Ours, TSMixer
    \scalea{0.550} & \scalea{0.345} & \scalea{0.547} & \scalea{0.321} & % FreTS, MICN
    \scalea{0.691} & \scalea{0.391} & \scalea{0.627} & \scalea{0.394} & % Pyraformer, FEDformer
    \scalea{0.629} & \scalea{0.392} & \scalea{0.676} & \scalea{0.370} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \scalea{0.468} & \bst{\scalea{0.287}} & \scalea{0.613} & \scalea{0.413} & % Ours, TSMixer
    \scalea{0.600} & \scalea{0.367} & \scalea{0.572} & \scalea{0.331} & % FreTS, MICN
    \scalea{0.722} & \scalea{0.405} & \scalea{0.648} & \scalea{0.399} & % Pyraformer, FEDformer
    \scalea{0.664} & \scalea{0.410} & \scalea{0.692} & \scalea{0.376} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \scalea{0.429} & \bst{\scalea{0.268}} & \scalea{0.566} & \scalea{0.385} & % Ours, TSMixer
    \scalea{0.554} & \scalea{0.348} & \scalea{0.543} & \scalea{0.320} & % FreTS, MICN
    \scalea{0.697} & \scalea{0.396} & \scalea{0.620} & \scalea{0.387} & % Pyraformer, FEDformer
    \scalea{0.641} & \scalea{0.401} & \scalea{0.675} & \scalea{0.370} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{Weather}}}} & \scalea{96} & 
    \scalea{0.174} & \bst{\scalea{0.209}} & \scalea{0.179} & \scalea{0.250} & % Ours, TSMixer
    \scalea{0.184} & \scalea{0.239} & \scalea{0.192} & \scalea{0.250} & % FreTS, MICN
    \scalea{0.189} & \scalea{0.276} & \scalea{0.220} & \scalea{0.299} & % Pyraformer, FEDformer
    \scalea{0.287} & \scalea{0.349} & \scalea{0.354} & \scalea{0.405} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \scalea{0.220} & \bst{\scalea{0.250}} & \subbst{\scalea{0.217}} & \scalea{0.285} & % Ours, TSMixer
    \scalea{0.224} & \scalea{0.276} & \scalea{0.233} & \scalea{0.289} & % FreTS, MICN
    \scalea{0.243} & \scalea{0.324} & \scalea{0.288} & \scalea{0.351} & % Pyraformer, FEDformer
    \scalea{0.320} & \scalea{0.372} & \scalea{0.555} & \scalea{0.522} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \scalea{0.279} & \bst{\scalea{0.292}} & \bst{\scalea{0.261}} & \scalea{0.319} & % Ours, TSMixer
    \scalea{0.271} & \scalea{0.314} & \scalea{0.283} & \scalea{0.331} & % FreTS, MICN
    \scalea{0.300} & \scalea{0.364} & \scalea{0.337} & \scalea{0.383} & % Pyraformer, FEDformer
    \scalea{0.366} & \scalea{0.398} & \scalea{0.691} & \scalea{0.590} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \scalea{0.355} & \bst{\scalea{0.343}} & \bst{\scalea{0.317}} & \scalea{0.359} & % Ours, TSMixer
    \subbst{\scalea{0.342}} & \scalea{0.368} & \scalea{0.361} & \scalea{0.394} & % FreTS, MICN
    \scalea{0.413} & \scalea{0.427} & \scalea{0.412} & \scalea{0.422} & % Pyraformer, FEDformer
    \scalea{0.427} & \scalea{0.432} & \scalea{0.942} & \scalea{0.713} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \scalea{0.256} & \bst{\scalea{0.272}} & \bst{\scalea{0.244}} & \scalea{0.304} & % Ours, TSMixer
    \scalea{0.255} & \scalea{0.299} & \scalea{0.267} & \scalea{0.316} & % FreTS, MICN
    \scalea{0.286} & \scalea{0.348} & \scalea{0.314} & \scalea{0.364} & % Pyraformer, FEDformer
    \scalea{0.350} & \scalea{0.388} & \scalea{0.636} & \scalea{0.557} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{Exchange}}}} & \scalea{96} & 
    \subbst{\scalea{0.087}} & \subbst{\scalea{0.207}} & \scalea{0.591} & \scalea{0.574} & % Ours, TSMixer
    \scalea{0.091} & \scalea{0.221} & \scalea{0.110} & \scalea{0.251} & % FreTS, MICN
    \scalea{0.798} & \scalea{0.714} & \scalea{0.157} & \scalea{0.286} & % Pyraformer, FEDformer
    \scalea{0.157} & \scalea{0.287} & \scalea{0.657} & \scalea{0.629} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \subbst{\scalea{0.185}} & \subbst{\scalea{0.306}} & \scalea{0.738} & \scalea{0.639} & % Ours, TSMixer
    \scalea{0.197} & \scalea{0.332} & \scalea{0.209} & \scalea{0.356} & % FreTS, MICN
    \scalea{1.219} & \scalea{0.904} & \scalea{0.273} & \scalea{0.380} & % Pyraformer, FEDformer
    \scalea{0.296} & \scalea{0.396} & \scalea{1.136} & \scalea{0.825} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \scalea{0.354} & \subbst{\scalea{0.430}} & \scalea{0.966} & \scalea{0.757} & % Ours, TSMixer
    \scalea{0.357} & \scalea{0.450} & \scalea{0.559} & \scalea{0.609} & % FreTS, MICN
    \scalea{1.387} & \scalea{0.977} & \scalea{0.445} & \scalea{0.489} & % Pyraformer, FEDformer
    \scalea{0.464} & \scalea{0.506} & \scalea{1.323} & \scalea{0.975} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \subbst{\scalea{0.840}} & \subbst{\scalea{0.693}} & \scalea{1.451} & \scalea{0.927} & % Ours, TSMixer
    \scalea{0.862} & \scalea{0.700} & \scalea{1.227} & \scalea{0.906} & % FreTS, MICN
    \scalea{1.909} & \scalea{1.126} & \scalea{1.161} & \scalea{0.829} & % Pyraformer, FEDformer
    \scalea{1.160} & \scalea{0.837} & \scalea{1.553} & \scalea{1.007} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \subbst{\scalea{0.366}} & \scalea{0.409} & \scalea{0.937} & \scalea{0.724} & % Ours, TSMixer
    \scalea{0.377} & \scalea{0.426} & \scalea{0.526} & \scalea{0.531} & % FreTS, MICN
    \scalea{1.328} & \scalea{0.930} & \scalea{0.509} & \scalea{0.496} & % Pyraformer, FEDformer
    \scalea{0.519} & \scalea{0.506} & \scalea{1.167} & \scalea{0.859} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{BE}}}} & \scalea{96} & 
    \bst{\scalea{0.207}} & \bst{\scalea{0.226}} & \scalea{0.267} & \scalea{0.296} & % Ours, TSMixer
    \scalea{0.267} & \scalea{0.290} & \scalea{0.257} & \scalea{0.302} & % FreTS, MICN
    \scalea{0.269} & \scalea{0.301} & \scalea{0.247} & \scalea{0.284} & % Pyraformer, FEDformer
    \scalea{0.282} & \scalea{0.317} & \scalea{0.321} & \scalea{0.309} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \bst{\scalea{0.255}} & \bst{\scalea{0.264}} & \scalea{0.296} & \scalea{0.318} & % Ours, TSMixer
    \scalea{0.288} & \scalea{0.304} & \scalea{0.260} & \scalea{0.292} & % FreTS, MICN
    \scalea{0.301} & \scalea{0.329} & \scalea{0.284} & \scalea{0.311} & % Pyraformer, FEDformer
    \scalea{0.328} & \scalea{0.347} & \scalea{0.384} & \scalea{0.359} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \bst{\scalea{0.297}} & \bst{\scalea{0.300}} & \scalea{0.344} & \scalea{0.356} & % Ours, TSMixer
    \scalea{0.325} & \scalea{0.337} & \subbst{\scalea{0.306}} & \scalea{0.334} & % FreTS, MICN
    \scalea{0.358} & \scalea{0.373} & \scalea{0.317} & \scalea{0.341} & % Pyraformer, FEDformer
    \scalea{0.382} & \scalea{0.391} & \scalea{0.424} & \scalea{0.396} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \scalea{0.421} & \scalea{0.383} & \scalea{0.428} & \scalea{0.422} & % Ours, TSMixer
    \scalea{0.388} & \scalea{0.388} & \scalea{0.402} & \scalea{0.392} & % FreTS, MICN
    \scalea{0.471} & \scalea{0.453} & \subbst{\scalea{0.384}} & \scalea{0.395} & % Pyraformer, FEDformer
    \scalea{0.491} & \scalea{0.462} & \scalea{0.470} & \scalea{0.429} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \bst{\scalea{0.295}} & \bst{\scalea{0.293}} & \scalea{0.334} & \scalea{0.348} & % Ours, TSMixer
    \scalea{0.317} & \scalea{0.330} & \subbst{\scalea{0.297}} & \scalea{0.320} & % FreTS, MICN
    \scalea{0.350} & \scalea{0.364} & \scalea{0.308} & \scalea{0.333} & % Pyraformer, FEDformer
    \scalea{0.371} & \scalea{0.379} & \scalea{0.400} & \scalea{0.373} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{FR}}}} & \scalea{96} & 
    \subbst{\scalea{0.228}} & \bst{\scalea{0.213}} & \scalea{0.263} & \scalea{0.281} & % Ours, TSMixer
    \scalea{0.273} & \scalea{0.289} & \bst{\scalea{0.224}} & \subbst{\scalea{0.240}} & % FreTS, MICN
    \scalea{0.255} & \scalea{0.277} & \scalea{0.241} & \scalea{0.273} & % Pyraformer, FEDformer
    \scalea{0.272} & \scalea{0.297} & \scalea{0.297} & \scalea{0.287} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \bst{\scalea{0.254}} & \bst{\scalea{0.247}} & \scalea{0.295} & \scalea{0.306} & % Ours, TSMixer
    \scalea{0.296} & \scalea{0.308} & \scalea{0.261} & \subbst{\scalea{0.274}} & % FreTS, MICN
    \scalea{0.298} & \scalea{0.315} & \scalea{0.272} & \scalea{0.297} & % Pyraformer, FEDformer
    \scalea{0.319} & \scalea{0.333} & \scalea{0.353} & \scalea{0.357} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \subbst{\scalea{0.302}} & \bst{\scalea{0.285}} & \scalea{0.337} & \scalea{0.341} & % Ours, TSMixer
    \scalea{0.338} & \scalea{0.341} & \scalea{0.315} & \scalea{0.318} & % FreTS, MICN
    \scalea{0.362} & \scalea{0.366} & \scalea{0.314} & \scalea{0.332} & % Pyraformer, FEDformer
    \scalea{0.388} & \scalea{0.385} & \scalea{0.436} & \scalea{0.431} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \bst{\scalea{0.363}} & \bst{\scalea{0.332}} & \scalea{0.435} & \scalea{0.416} & % Ours, TSMixer
    \scalea{0.414} & \scalea{0.400} & \scalea{0.451} & \scalea{0.410} & % FreTS, MICN
    \scalea{0.541} & \scalea{0.479} & \scalea{0.393} & \scalea{0.391} & % Pyraformer, FEDformer
    \scalea{0.537} & \scalea{0.456} & \scalea{0.612} & \scalea{0.537} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \bst{\scalea{0.287}} & \bst{\scalea{0.269}} & \scalea{0.333} & \scalea{0.336} & % Ours, TSMixer
    \scalea{0.330} & \scalea{0.335} & \scalea{0.313} & \scalea{0.311} & % FreTS, MICN
    \scalea{0.364} & \scalea{0.359} & \scalea{0.305} & \scalea{0.323} & % Pyraformer, FEDformer
    \scalea{0.379} & \scalea{0.368} & \scalea{0.425} & \scalea{0.403} \\ % Autoformer, Transformer

    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{PJM}}}} & \scalea{96} & 
    \subbst{\scalea{0.202}} & \subbst{\scalea{0.288}} & \scalea{0.233} & \scalea{0.332} & % Ours, TSMixer
    \scalea{0.231} & \scalea{0.332} & \scalea{0.206} & \scalea{0.302} & % FreTS, MICN
    \scalea{0.249} & \scalea{0.349} & \scalea{0.259} & \scalea{0.359} & % Pyraformer, FEDformer
    \scalea{0.330} & \scalea{0.409} & \scalea{0.224} & \scalea{0.316} \\ % Autoformer, Transformer

     & \scalea{192} & 
    \scalea{0.273} & \scalea{0.342} & \scalea{0.283} & \scalea{0.370} & % Ours, TSMixer
    \scalea{0.289} & \scalea{0.372} & \bst{\scalea{0.249}} & \bst{\scalea{0.336}} & % FreTS, MICN
    \scalea{0.306} & \scalea{0.388} & \scalea{0.280} & \scalea{0.366} & % Pyraformer, FEDformer
    \scalea{0.320} & \scalea{0.410} & \scalea{0.291} & \scalea{0.366} \\ % Autoformer, Transformer

     & \scalea{336} & 
    \scalea{0.308} & \subbst{\scalea{0.372}} & \scalea{0.307} & \scalea{0.392} & % Ours, TSMixer
    \scalea{0.317} & \scalea{0.395} & \bst{\scalea{0.266}} & \bst{\scalea{0.352}} & % FreTS, MICN
    \scalea{0.305} & \scalea{0.376} & \subbst{\scalea{0.292}} & \scalea{0.386} & % Pyraformer, FEDformer
    \scalea{0.377} & \scalea{0.456} & \scalea{0.318} & \scalea{0.394} \\ % Autoformer, Transformer

     & \scalea{720} & 
    \scalea{0.356} & \scalea{0.410} & \scalea{0.361} & \scalea{0.431} & % Ours, TSMixer
    \scalea{0.372} & \scalea{0.434} & \bst{\scalea{0.295}} & \bst{\scalea{0.376}} & % FreTS, MICN
    \subbst{\scalea{0.326}} & \scalea{0.403} & \scalea{0.384} & \scalea{0.449} & % Pyraformer, FEDformer
    \scalea{0.475} & \scalea{0.516} & \scalea{0.350} & \subbst{\scalea{0.401}} \\ % Autoformer, Transformer

    \cmidrule(lr){2-18}

     & \scalea{Avg} & 
    \subbst{\scalea{0.285}} & \subbst{\scalea{0.353}} & \scalea{0.296} & \scalea{0.381} & % Ours, TSMixer
    \scalea{0.302} & \scalea{0.383} & \bst{\scalea{0.254}} & \bst{\scalea{0.342}} & % FreTS, MICN
    \scalea{0.297} & \scalea{0.379} & \scalea{0.304} & \scalea{0.390} & % Pyraformer, FEDformer
    \scalea{0.375} & \scalea{0.448} & \scalea{0.296} & \scalea{0.369} \\ % Autoformer, Transformer

    \midrule

    \multicolumn{2}{c|}{\scalea{{$1^{\text{st}}$ Count}}} & 
    \bst{\scalea{17}} & \bst{\scalea{31}} & \scalea{2} & \scalea{0} & % Ours, TSMixer
    \scalea{0} & \scalea{0} & \scalea{5} & \scalea{3} & % FreTS, MICN
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{0} & % Pyraformer, FEDformer
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{0} \\ % Autoformer, Transformer

    \midrule

    \multicolumn{2}{c|}{\scalea{{$2^{\text{nd}}$ Count}}} & 
    \subbst{\scalea{10}} & \scalea{10} & \scalea{1} & \scalea{0} & % Ours, TSMixer
    \scalea{1} & \scalea{0} & \scalea{2} & \scalea{2} & % FreTS, MICN
    \scalea{1} & \scalea{0} & \scalea{5} & \scalea{0} & % Pyraformer, FEDformer
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{1} \\ % Autoformer, Transformer

    \bottomrule

\end{tabular}

==> (inline-2) <==
\begin{tabular}{c|c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \multicolumn{2}{l}{\multirow{2}{*}{\scaleb{Models}}} & 
    \multicolumn{2}{c}{\scaleb{$\mcL_{\text{Harm}, \ell_p}$}} & \multicolumn{2}{c}{\scaleb{FreDF}} &
    \multicolumn{2}{c}{\scaleb{iTransformer}}   & \multicolumn{2}{c}{\scaleb{FreTS}} &
    \multicolumn{2}{c}{\scaleb{TimesNet}}       & \multicolumn{2}{c}{\scaleb{MICN}}  &
    \multicolumn{2}{c}{\scaleb{TiDE}}           & \multicolumn{2}{c}{\scaleb{DLinear}} &
    \multicolumn{2}{c}{\scaleb{FEDformer}}      & \multicolumn{2}{c}{\scaleb{Autoformer}} \\
    \multicolumn{2}{c}{} &
    \multicolumn{2}{c}{\scaleb{\textbf{(ours)}}} & \multicolumn{2}{c}{\scaleb{(2025)}} & 
    \multicolumn{2}{c}{\scaleb{(2024)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & 
    \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & 
    \multicolumn{2}{c}{\scaleb{(2023)}} & \multicolumn{2}{c}{\scaleb{(2023)}} & 
    \multicolumn{2}{c}{\scaleb{(2022)}} & \multicolumn{2}{c}{\scaleb{(2021)}} \\
    
    \cmidrule(lr){3-4} \cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10}
    \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16} \cmidrule(lr){17-18}
    \cmidrule(lr){19-20} \cmidrule(lr){21-22}
    
    & \scaleb{$p_{\text{miss}}$}  & 
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} &
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} &
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} &
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} &
    \scalea{MSE} & \scalea{MAE} & \scalea{MSE} & \scalea{MAE} \\
    \toprule
    
    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTm1}}}} 
    & \scalea{0.125} & 
    \bst{\scalea{0.00103}} & \bst{\scalea{0.02290}} & \scalea{0.00153} & \scalea{0.02790} & % Harm, FreDF
    \scalea{0.00213} & \scalea{0.03307} & \scalea{0.01102} & \scalea{0.07843} & % iTransformer, FreTS
    \scalea{0.01152} & \scalea{0.07267} & \scalea{0.00236} & \scalea{0.03371} & % TimesNet, MICN
    \scalea{0.45052} & \scalea{0.45514} & \subbst{\scalea{0.00148}} & \subbst{\scalea{0.02380}} & % TiDE, DLinear
    \scalea{0.68262} & \scalea{0.38111} & \scalea{0.37654} & \scalea{0.35378} \\ % FEDformer, Autoformer
    & \scalea{0.250} & 
    \subbst{\scalea{0.00164}} & \subbst{\scalea{0.02881}} & \scalea{0.00287} & \scalea{0.03801} & % Harm, FreDF
    \scalea{0.00402} & \scalea{0.04434} & \scalea{0.01089} & \scalea{0.07753} & % iTransformer, FreTS
    \scalea{0.01245} & \scalea{0.07946} & \scalea{0.00284} & \scalea{0.03691} & % TimesNet, MICN
    \scalea{0.41777} & \scalea{0.45884} & \bst{\scalea{0.00154}} & \bst{\scalea{0.02351}} & % TiDE, DLinear
    \scalea{0.68235} & \scalea{0.38116} & \scalea{0.37059} & \scalea{0.35261} \\ % FEDformer, Autoformer
    & \scalea{0.375} & 
    \subbst{\scalea{0.00192}} & \subbst{\scalea{0.03135}} & \scalea{0.00256} & \scalea{0.03669} & % Harm, FreDF
    \scalea{0.00458} & \scalea{0.04663} & \scalea{0.01100} & \scalea{0.07812} & % iTransformer, FreTS
    \scalea{0.01407} & \scalea{0.08673} & \scalea{0.00323} & \scalea{0.03900} & % TimesNet, MICN
    \scalea{0.62935} & \scalea{0.55570} & \bst{\scalea{0.00175}} & \bst{\scalea{0.02385}} & % TiDE, DLinear
    \scalea{0.68191} & \scalea{0.38105} & \scalea{0.37877} & \scalea{0.36093} \\ % FEDformer, Autoformer
    & \scalea{0.500} & 
    \subbst{\scalea{0.00167}} & \scalea{0.02847} & \bst{\scalea{0.00152}} & \subbst{\scalea{0.02739}} & % Harm, FreDF
    \scalea{0.00363} & \scalea{0.04359} & \scalea{0.01102} & \scalea{0.07818} & % iTransformer, FreTS
    \scalea{0.01676} & \scalea{0.09610} & \scalea{0.00352} & \scalea{0.04028} & % TimesNet, MICN
    \scalea{0.29342} & \scalea{0.39320} & \scalea{0.00192} & \bst{\scalea{0.02219}} & % TiDE, DLinear
    \scalea{0.68119} & \scalea{0.38085} & \scalea{0.38052} & \scalea{0.36462} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} & 
    \bst{\scalea{0.00157}} & \subbst{\scalea{0.02788}} & \scalea{0.00212} & \scalea{0.03250} & % Harm, FreDF
    \scalea{0.00359} & \scalea{0.04191} & \scalea{0.01098} & \scalea{0.07807} & % iTransformer, FreTS
    \scalea{0.01370} & \scalea{0.08374} & \scalea{0.00299} & \scalea{0.03747} & % TimesNet, MICN
    \scalea{0.44776} & \scalea{0.46572} & \subbst{\scalea{0.00167}} & \bst{\scalea{0.02334}} & % TiDE, DLinear
    \scalea{0.68202} & \scalea{0.38104} & \scalea{0.37660} & \scalea{0.35798} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{{\rotatebox{90}{\scalebox{0.95}{ETTm2}}}}
    & \scalea{0.125} & 
    \subbst{\scalea{0.00341}} & \subbst{\scalea{0.03759}} & \scalea{0.00363} & \scalea{0.03840} & % Harm, FreDF
    \scalea{0.00398} & \scalea{0.04034} & \scalea{0.03194} & \scalea{0.13349} & % iTransformer, FreTS
    \scalea{0.01189} & \scalea{0.06710} & \bst{\scalea{0.00219}} & \bst{\scalea{0.03345}} & % TimesNet, MICN
    \scalea{0.83023} & \scalea{0.62174} & \scalea{0.03822} & \scalea{0.12943} & % TiDE, DLinear
    \scalea{3.10388} & \scalea{1.31356} & \scalea{1.40160} & \scalea{0.80777} \\ % FEDformer, Autoformer
    & \scalea{0.250} & 
    \subbst{\scalea{0.00354}} & \bst{\scalea{0.03871}} & \scalea{0.00437} & \scalea{0.04255} & % Harm, FreDF
    \scalea{0.00431} & \scalea{0.04303} & \scalea{0.03591} & \scalea{0.13655} & % iTransformer, FreTS
    \scalea{0.01795} & \scalea{0.08939} & \bst{\scalea{0.00331}} & \subbst{\scalea{0.04100}} & % TimesNet, MICN
    \scalea{0.81402} & \scalea{0.61100} & \scalea{0.03063} & \scalea{0.11547} & % TiDE, DLinear
    \scalea{3.10364} & \scalea{1.31348} & \scalea{1.41033} & \scalea{0.81363} \\ % FEDformer, Autoformer
    & \scalea{0.375} & 
    \bst{\scalea{0.00239}} & \bst{\scalea{0.03216}} & \scalea{0.00352} & \scalea{0.03823} & % Harm, FreDF
    \subbst{\scalea{0.00342}} & \subbst{\scalea{0.03793}} & \scalea{0.03250} & \scalea{0.13336} & % iTransformer, FreTS
    \scalea{0.02742} & \scalea{0.11499} & \scalea{0.00431} & \scalea{0.04598} & % TimesNet, MICN
    \scalea{1.11225} & \scalea{0.73633} & \scalea{0.01709} & \scalea{0.08822} & % TiDE, DLinear
    \scalea{3.10328} & \scalea{1.31330} & \scalea{1.40812} & \scalea{0.81049} \\ % FEDformer, Autoformer
    & \scalea{0.500} & 
    \subbst{\scalea{0.00139}} & \subbst{\scalea{0.02417}} & \bst{\scalea{0.00137}} & \bst{\scalea{0.02382}} & % Harm, FreDF
    \scalea{0.00160} & \scalea{0.02538} & \scalea{0.03126} & \scalea{0.13027} & % iTransformer, FreTS
    \scalea{0.04053} & \scalea{0.14285} & \scalea{0.00505} & \scalea{0.04918} & % TimesNet, MICN
    \scalea{0.99459} & \scalea{0.70665} & \scalea{0.01025} & \scalea{0.06440} & % TiDE, DLinear
    \scalea{3.10527} & \scalea{1.31389} & \scalea{1.44617} & \scalea{0.81796} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} & 
    \bst{\scalea{0.00268}} & \bst{\scalea{0.03316}} & \subbst{\scalea{0.00322}} & \subbst{\scalea{0.03575}} & % Harm, FreDF
    \scalea{0.00333} & \scalea{0.03667} & \scalea{0.03290} & \scalea{0.13342} & % iTransformer, FreTS
    \scalea{0.02445} & \scalea{0.10358} & \scalea{0.00371} & \scalea{0.04240} & % TimesNet, MICN
    \scalea{0.93777} & \scalea{0.66893} & \scalea{0.02405} & \scalea{0.09938} & % TiDE, DLinear
    \scalea{3.10402} & \scalea{1.31356} & \scalea{1.41655} & \scalea{0.81246} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{{\scalebox{0.95}{ETTh1}}}}
    & \scalea{0.125} & 
    \subbst{\scalea{0.00203}} & \subbst{\scalea{0.03279}} & \bst{\scalea{0.00178}} & \bst{\scalea{0.03059}} & % Harm, FreDF
    \scalea{0.00319} & \scalea{0.04102} & \scalea{0.01400} & \scalea{0.08181} & % iTransformer, FreTS
    \scalea{0.00441} & \scalea{0.04403} & \scalea{0.00432} & \scalea{0.04655} & % TimesNet, MICN
    \scalea{0.36363} & \scalea{0.45350} & \scalea{0.00279} & \scalea{0.03617} & % TiDE, DLinear
    \scalea{0.68307} & \scalea{0.38026} & \scalea{0.43136} & \scalea{0.41184} \\ % FEDformer, Autoformer
    & \scalea{0.250} & 
    \subbst{\scalea{0.00232}} & \scalea{0.03513} & \bst{\scalea{0.00218}} & \subbst{\scalea{0.03405}} & % Harm, FreDF
    \scalea{0.00334} & \scalea{0.04205} & \scalea{0.01347} & \scalea{0.08097} & % iTransformer, FreTS
    \scalea{0.00320} & \scalea{0.03850} & \scalea{0.00454} & \scalea{0.04769} & % TimesNet, MICN
    \scalea{0.28435} & \scalea{0.40516} & \scalea{0.00236} & \bst{\scalea{0.03324}} & % TiDE, DLinear
    \scalea{0.68162} & \scalea{0.37973} & \scalea{0.43515} & \scalea{0.41584} \\ % FEDformer, Autoformer
    & \scalea{0.375} & 
    \subbst{\scalea{0.00184}} & \bst{\scalea{0.03105}} & \bst{\scalea{0.00182}} & \subbst{\scalea{0.03108}} & % Harm, FreDF
    \scalea{0.00280} & \scalea{0.03852} & \scalea{0.01308} & \scalea{0.08017} & % iTransformer, FreTS
    \scalea{0.00261} & \scalea{0.03540} & \scalea{0.00454} & \scalea{0.04730} & % TimesNet, MICN
    \scalea{0.21038} & \scalea{0.34029} & \scalea{0.00210} & \scalea{0.03121} & % TiDE, DLinear
    \scalea{0.68181} & \scalea{0.37975} & \scalea{0.44431} & \scalea{0.42505} \\ % FEDformer, Autoformer
    & \scalea{0.500} & 
    \bst{\scalea{0.00111}} & \bst{\scalea{0.02358}} & \subbst{\scalea{0.00114}} & \subbst{\scalea{0.02414}} & % Harm, FreDF
    \scalea{0.00174} & \scalea{0.03008} & \scalea{0.01276} & \scalea{0.07918} & % iTransformer, FreTS
    \scalea{0.00245} & \scalea{0.03472} & \scalea{0.00437} & \scalea{0.04594} & % TimesNet, MICN
    \scalea{0.13344} & \scalea{0.27102} & \scalea{0.00175} & \scalea{0.02844} & % TiDE, DLinear
    \scalea{0.68137} & \scalea{0.37992} & \scalea{0.44312} & \scalea{0.42387} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} & 
    \subbst{\scalea{0.00183}} & \subbst{\scalea{0.03064}} & \bst{\scalea{0.00173}} & \bst{\scalea{0.02996}} & % Harm, FreDF
    \scalea{0.00277} & \scalea{0.03792} & \scalea{0.01333} & \scalea{0.08053} & % iTransformer, FreTS
    \scalea{0.00317} & \scalea{0.03817} & \scalea{0.00444} & \scalea{0.04687} & % TimesNet, MICN
    \scalea{0.24795} & \scalea{0.36749} & \scalea{0.00225} & \scalea{0.03226} & % TiDE, DLinear
    \scalea{0.68197} & \scalea{0.37992} & \scalea{0.43848} & \scalea{0.41915} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ETTh2}}}
    & \scalea{0.125} & 
    \subbst{\scalea{0.00275}} & \subbst{\scalea{0.03498}} & \bst{\scalea{0.00222}} & \bst{\scalea{0.03124}} & % Harm, FreDF
    \scalea{0.00473} & \scalea{0.04606} & \scalea{0.04485} & \scalea{0.13849} & % iTransformer, FreTS
    \scalea{0.00535} & \scalea{0.04495} & \scalea{0.00334} & \scalea{0.04202} & % TimesNet, MICN
    \scalea{1.15859} & \scalea{0.73871} & \scalea{0.02287} & \scalea{0.10885} & % TiDE, DLinear
    \scalea{3.12756} & \scalea{1.31746} & \scalea{1.45130} & \scalea{0.84467} \\ % FEDformer, Autoformer
    & \scalea{0.250} &  
    \bst{\scalea{0.00383}} & \bst{\scalea{0.04192}} & \subbst{\scalea{0.00407}} & \subbst{\scalea{0.04258}} & % Harm, FreDF
    \scalea{0.00571} & \scalea{0.05096} & \scalea{0.04647} & \scalea{0.13551} & % iTransformer, FreTS
    \scalea{0.00494} & \scalea{0.04476} & \scalea{0.00457} & \scalea{0.04950} & % TimesNet, MICN
    \scalea{0.75643} & \scalea{0.59747} & \scalea{0.02491} & \scalea{0.11511} & % TiDE, DLinear
    \scalea{3.12891} & \scalea{1.31754} & \scalea{1.45386} & \scalea{0.84388} \\ % FEDformer, Autoformer
    & \scalea{0.375} &  
    \bst{\scalea{0.00289}} & \bst{\scalea{0.03649}} & \subbst{\scalea{0.00306}} & \subbst{\scalea{0.03693}} & % Harm, FreDF
    \scalea{0.00452} & \scalea{0.04519} & \scalea{0.04830} & \scalea{0.13583} & % iTransformer, FreTS
    \scalea{0.00512} & \scalea{0.04697} & \scalea{0.00535} & \scalea{0.05363} & % TimesNet, MICN
    \scalea{0.59470} & \scalea{0.52371} & \scalea{0.01944} & \scalea{0.10277} & % TiDE, DLinear
    \scalea{3.12788} & \scalea{1.31728} & \scalea{1.45464} & \scalea{0.84194} \\ % FEDformer, Autoformer
    & \scalea{0.500} &  
    \bst{\scalea{0.00122}} & \bst{\scalea{0.02327}} & \subbst{\scalea{0.00129}} & \subbst{\scalea{0.02365}} & % Harm, FreDF
    \scalea{0.00249} & \scalea{0.03304} & \scalea{0.04900} & \scalea{0.13469} & % iTransformer, FreTS
    \scalea{0.00604} & \scalea{0.05224} & \scalea{0.00584} & \scalea{0.05547} & % TimesNet, MICN
    \scalea{0.35775} & \scalea{0.40497} & \scalea{0.01465} & \scalea{0.08746} & % TiDE, DLinear
    \scalea{3.12882} & \scalea{1.31733} & \scalea{1.45997} & \scalea{0.84644} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} &  
    \subbst{\scalea{0.00267}} & \subbst{\scalea{0.03417}} & \bst{\scalea{0.00266}} & \bst{\scalea{0.03360}} & % Harm, FreDF
    \scalea{0.00436} & \scalea{0.04381} & \scalea{0.04715} & \scalea{0.13613} & % iTransformer, FreTS
    \scalea{0.00536} & \scalea{0.04723} & \scalea{0.00477} & \scalea{0.05016} & % TimesNet, MICN
    \scalea{0.71687} & \scalea{0.56622} & \scalea{0.02046} & \scalea{0.10355} & % TiDE, DLinear
    \scalea{3.12829} & \scalea{1.31740} & \scalea{1.45494} & \scalea{0.84423} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{ECL}}}
    & \scalea{0.125} &  
    \subbst{\scalea{0.00049}} & \subbst{\scalea{0.01624}} & \bst{\scalea{0.00029}} & \bst{\scalea{0.01257}} & % Harm, FreDF
    \scalea{0.00187} & \scalea{0.03191} & \scalea{0.01018} & \scalea{0.08255} & % iTransformer, FreTS
    \scalea{0.00466} & \scalea{0.04597} & \scalea{0.03678} & \scalea{0.14078} & % TimesNet, MICN
    \scalea{0.32942} & \scalea{0.42254} & \scalea{0.10658} & \scalea{0.23808} & % TiDE, DLinear
    \scalea{0.45884} & \scalea{0.41005} & \scalea{0.20147} & \scalea{0.29003} \\ % FEDformer, Autoformer
    & \scalea{0.250} &  
    \bst{\scalea{0.00058}} & \bst{\scalea{0.01741}} & \subbst{\scalea{0.00061}} & \subbst{\scalea{0.01846}} & % Harm, FreDF
    \scalea{0.00216} & \scalea{0.03491} & \scalea{0.01022} & \scalea{0.08269} & % iTransformer, FreTS
    \scalea{0.00341} & \scalea{0.03978} & \scalea{0.04106} & \scalea{0.14847} & % TimesNet, MICN
    \scalea{0.28831} & \scalea{0.40031} & \scalea{0.10682} & \scalea{0.23654} & % TiDE, DLinear
    \scalea{0.45887} & \scalea{0.41007} & \scalea{0.20618} & \scalea{0.29771} \\ % FEDformer, Autoformer
    & \scalea{0.375} &  
    \bst{\scalea{0.00039}} & \bst{\scalea{0.01461}} & \subbst{\scalea{0.00090}} & \subbst{\scalea{0.02242}} & % Harm, FreDF
    \scalea{0.00211} & \scalea{0.03473} & \scalea{0.01022} & \scalea{0.08258} & % iTransformer, FreTS
    \scalea{0.00230} & \scalea{0.03296} & \scalea{0.04373} & \scalea{0.15224} & % TimesNet, MICN
    \scalea{0.25310} & \scalea{0.37626} & \scalea{0.10500} & \scalea{0.23415} & % TiDE, DLinear
    \scalea{0.45886} & \scalea{0.41006} & \scalea{0.20998} & \scalea{0.30337} \\ % FEDformer, Autoformer
    & \scalea{0.500} &  
    \bst{\scalea{0.00034}} & \bst{\scalea{0.01363}} & \subbst{\scalea{0.00103}} & \subbst{\scalea{0.02393}} & % Harm, FreDF
    \scalea{0.00175} & \scalea{0.03177} & \scalea{0.01025} & \scalea{0.08284} & % iTransformer, FreTS
    \scalea{0.00171} & \scalea{0.02856} & \scalea{0.04520} & \scalea{0.15380} & % TimesNet, MICN
    \scalea{0.21280} & \scalea{0.34526} & \scalea{0.10362} & \scalea{0.23127} & % TiDE, DLinear
    \scalea{0.45891} & \scalea{0.41011} & \scalea{0.21322} & \scalea{0.30764} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} &  
    \bst{\scalea{0.00045}} & \bst{\scalea{0.01547}} & \subbst{\scalea{0.00071}} & \subbst{\scalea{0.01935}} & % Harm, FreDF
    \scalea{0.00197} & \scalea{0.03333} & \scalea{0.01022} & \scalea{0.08266} & % iTransformer, FreTS
    \scalea{0.00302} & \scalea{0.03682} & \scalea{0.04169} & \scalea{0.14882} & % TimesNet, MICN
    \scalea{0.27091} & \scalea{0.38609} & \scalea{0.10550} & \scalea{0.23501} & % TiDE, DLinear
    \scalea{0.45887} & \scalea{0.41007} & \scalea{0.20771} & \scalea{0.29969} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Exchange}}}
    & \scalea{0.125} &  
    \scalea{0.01098} & \scalea{0.07271} & \scalea{0.02184} & \scalea{0.10631} & % Harm, FreDF
    \subbst{\scalea{0.00586}} & \subbst{\scalea{0.05297}} & \scalea{0.01524} & \scalea{0.08616} & % iTransformer, FreTS
    \bst{\scalea{0.00138}} & \bst{\scalea{0.01755}} & \scalea{0.01331} & \scalea{0.07604} & % TimesNet, MICN
    \scalea{0.00721} & \scalea{0.05932} & \scalea{0.01589} & \scalea{0.08695} & % TiDE, DLinear
    \scalea{0.83689} & \scalea{0.64511} & \scalea{1.02793} & \scalea{0.70732} \\ % FEDformer, Autoformer
    & \scalea{0.250} &  
    \scalea{0.00333} & \scalea{0.04014} & \scalea{0.01460} & \scalea{0.09251} & % Harm, FreDF
    \subbst{\scalea{0.00276}} & \subbst{\scalea{0.03640}} & \scalea{0.01683} & \scalea{0.09079} & % iTransformer, FreTS
    \bst{\scalea{0.00094}} & \bst{\scalea{0.01313}} & \scalea{0.01739} & \scalea{0.08998} & % TimesNet, MICN
    \scalea{0.01619} & \scalea{0.09702} & \scalea{0.02535} & \scalea{0.11092} & % TiDE, DLinear
    \scalea{0.73989} & \scalea{0.62144} & \scalea{0.92233} & \scalea{0.68039} \\ % FEDformer, Autoformer
    & \scalea{0.375} &  
    \subbst{\scalea{0.00162}} & \scalea{0.02724} & \scalea{0.00399} & \scalea{0.04849} & % Harm, FreDF
    \scalea{0.00175} & \scalea{0.02819} & \scalea{0.01101} & \scalea{0.07091} & % iTransformer, FreTS
    \bst{\scalea{0.00078}} & \bst{\scalea{0.01091}} & \scalea{0.02001} & \scalea{0.09764} & % TimesNet, MICN
    \scalea{0.03081} & \scalea{0.13795} & \scalea{0.03649} & \subbst{\scalea{0.01334}} & % TiDE, DLinear
    \scalea{0.51817} & \scalea{0.49994} & \scalea{0.77687} & \scalea{0.60944} \\ % FEDformer, Autoformer
    & \scalea{0.500} &  
    \subbst{\scalea{0.00127}} & \scalea{0.02411} & \bst{\scalea{0.00061}} & \subbst{\scalea{0.01708}} & % Harm, FreDF
    \scalea{0.00172} & \scalea{0.02788} & \scalea{0.01802} & \scalea{0.09231} & % iTransformer, FreTS
    \bst{\scalea{0.00061}} & \bst{\scalea{0.00912}} & \scalea{0.02726} & \scalea{0.11248} & % TimesNet, MICN
    \scalea{0.04994} & \scalea{0.17801} & \scalea{0.04984} & \scalea{0.15561} & % TiDE, DLinear
    \scalea{0.33341} & \scalea{0.39531} & \scalea{0.49834} & \scalea{0.47869} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} &  
    \scalea{0.00430} & \scalea{0.04105} & \scalea{0.01026} & \scalea{0.06610} & % Harm, FreDF
    \subbst{\scalea{0.00302}} & \subbst{\scalea{0.03636}} & \scalea{0.01528} & \scalea{0.08504} & % iTransformer, FreTS
    \bst{\scalea{0.00093}} & \bst{\scalea{0.01268}} & \scalea{0.01949} & \scalea{0.09404} & % TimesNet, MICN
    \scalea{0.02604} & \scalea{0.11808} & \scalea{0.03189} & \scalea{0.09171} & % TiDE, DLinear
    \scalea{0.60709} & \scalea{0.54045} & \scalea{0.80637} & \scalea{0.61896} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{Weather}}}
    & \scalea{0.125} &  
    \bst{\scalea{0.00028}} & \bst{\scalea{0.00732}} & \subbst{\scalea{0.00050}} & \subbst{\scalea{0.01259}} & % Harm, FreDF
    \scalea{0.00061} & \scalea{0.01446} & \scalea{0.00661} & \scalea{0.06123} & % iTransformer, FreTS
    \scalea{0.00300} & \scalea{0.02110} & \scalea{0.00317} & \scalea{0.03646} & % TimesNet, MICN
    \scalea{0.36982} & \scalea{0.40486} & \scalea{0.00514} & \scalea{0.05275} & % TiDE, DLinear
    \scalea{0.40556} & \scalea{0.42631} & \scalea{0.13538} & \scalea{0.17599} \\ % FEDformer, Autoformer
    & \scalea{0.250} &  
    \bst{\scalea{0.00017}} & \bst{\scalea{0.00732}} & \subbst{\scalea{0.00067}} & \subbst{\scalea{0.01513}} & % Harm, FreDF
    \scalea{0.00073} & \scalea{0.01715} & \scalea{0.00657} & \scalea{0.06105} & % iTransformer, FreTS
    \scalea{0.00214} & \scalea{0.01830} & \scalea{0.00325} & \scalea{0.03900} & % TimesNet, MICN
    \scalea{0.29296} & \scalea{0.36483} & \scalea{0.00476} & \scalea{0.05019} & % TiDE, DLinear
    \scalea{0.40558} & \scalea{0.42635} & \scalea{0.13688} & \scalea{0.18177} \\ % FEDformer, Autoformer
    & \scalea{0.375} &  
    \bst{\scalea{0.00022}} & \subbst{\scalea{0.00986}} & \subbst{\scalea{0.00054}} & \scalea{0.01443} & % Harm, FreDF
    \scalea{0.00067} & \scalea{0.01700} & \scalea{0.00658} & \scalea{0.06113} & % iTransformer, FreTS
    \scalea{0.00088} & \bst{\scalea{0.00924}} & \scalea{0.00326} & \scalea{0.03997} & % TimesNet, MICN
    \scalea{0.17569} & \scalea{0.28913} & \scalea{0.00454} & \scalea{0.04811} & % TiDE, DLinear
    \scalea{0.40550} & \scalea{0.42633} & \scalea{0.13831} & \scalea{0.18700} \\ % FEDformer, Autoformer
    & \scalea{0.500} &  
    \bst{\scalea{0.00029}} & \scalea{0.01137} & \subbst{\scalea{0.00031}} & \subbst{\scalea{0.01107}} & % Harm, FreDF
    \scalea{0.00047} & \scalea{0.01429} & \scalea{0.00650} & \scalea{0.06071} & % iTransformer, FreTS
    \scalea{0.00042} & \bst{\scalea{0.00463}} & \scalea{0.00309} & \scalea{0.03929} & % TimesNet, MICN
    \scalea{0.12578} & \scalea{0.24598} & \scalea{0.00492} & \scalea{0.04961} & % TiDE, DLinear
    \scalea{0.40551} & \scalea{0.42632} & \scalea{0.13850} & \scalea{0.19051} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} &  
    \bst{\scalea{0.00024}} & \bst{\scalea{0.00897}} & \subbst{\scalea{0.00051}} & \subbst{\scalea{0.01331}} & % Harm, FreDF
    \scalea{0.00062} & \scalea{0.01573} & \scalea{0.00656} & \scalea{0.06103} & % iTransformer, FreTS
    \scalea{0.00161} & \scalea{0.01332} & \scalea{0.00320} & \scalea{0.03868} & % TimesNet, MICN
    \scalea{0.24106} & \scalea{0.32620} & \scalea{0.00484} & \scalea{0.05016} & % TiDE, DLinear
    \scalea{0.40554} & \scalea{0.42633} & \scalea{0.13727} & \scalea{0.18382} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{BE}}}
    & \scalea{0.125} &  
    \subbst{\scalea{0.00274}} & \scalea{0.02933} & \scalea{0.00297} & \scalea{0.03078} & % Harm, FreDF
    \scalea{0.00652} & \scalea{0.03818} & \scalea{0.08009} & \scalea{0.14078} & % iTransformer, FreTS
    \scalea{0.00678} & \bst{\scalea{0.00865}} & \scalea{0.05862} & \scalea{0.02472} & % TimesNet, MICN
    \scalea{0.01571} & \scalea{0.04933} & \bst{\scalea{0.00260}} & \subbst{\scalea{0.02230}} & % TiDE, DLinear
    \scalea{0.14190} & \scalea{0.20799} & \scalea{0.33679} & \scalea{0.37943} \\ % FEDformer, Autoformer
    & \scalea{0.250} &  
    \subbst{\scalea{0.00460}} & \scalea{0.04132} & \scalea{0.00472} & \scalea{0.04124} & % Harm, FreDF
    \scalea{0.00592} & \scalea{0.04316} & \scalea{0.09673} & \scalea{0.16474} & % iTransformer, FreTS
    \scalea{0.00604} & \bst{\scalea{0.00805}} & \scalea{0.05582} & \scalea{0.02667} & % TimesNet, MICN
    \scalea{0.01951} & \scalea{0.05512} & \bst{\scalea{0.00112}} & \subbst{\scalea{0.01660}} & % TiDE, DLinear
    \scalea{0.10418} & \scalea{0.17020} & \scalea{0.21759} & \scalea{0.26082} \\ % FEDformer, Autoformer
    & \scalea{0.375} &  
    \subbst{\scalea{0.00392}} & \scalea{0.03771} & \scalea{0.00581} & \scalea{0.05067} & % Harm, FreDF
    \scalea{0.00519} & \scalea{0.04522} & \scalea{0.10468} & \scalea{0.18009} & % iTransformer, FreTS
    \scalea{0.00457} & \bst{\scalea{0.00714}} & \scalea{0.06113} & \scalea{0.02634} & % TimesNet, MICN
    \scalea{0.00841} & \scalea{0.02771} & \bst{\scalea{0.00068}} & \subbst{\scalea{0.01330}} & % TiDE, DLinear
    \scalea{0.08094} & \scalea{0.13311} & \scalea{0.16924} & \scalea{0.23314} \\ % FEDformer, Autoformer
    & \scalea{0.500} &  
    \subbst{\scalea{0.00220}} & \scalea{0.03037} & \scalea{0.00306} & \scalea{0.03607} & % Harm, FreDF
    \scalea{0.00418} & \scalea{0.04312} & \scalea{0.11808} & \scalea{0.20167} & % iTransformer, FreTS
    \scalea{0.00327} & \bst{\scalea{0.00782}} & \scalea{0.05475} & \scalea{0.02599} & % TimesNet, MICN
    \scalea{0.01110} & \scalea{0.03709} & \bst{\scalea{0.00058}} & \subbst{\scalea{0.01188}} & % TiDE, DLinear
    \scalea{0.07801} & \scalea{0.12436} & \scalea{0.12159} & \scalea{0.17666} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} &  
    \subbst{\scalea{0.00337}} & \scalea{0.03468} & \scalea{0.00414} & \scalea{0.03969} & % Harm, FreDF
    \scalea{0.00545} & \scalea{0.04242} & \scalea{0.09990} & \scalea{0.17182} & % iTransformer, FreTS
    \scalea{0.00517} & \bst{\scalea{0.00792}} & \scalea{0.05758} & \scalea{0.02593} & % TimesNet, MICN
    \scalea{0.01368} & \scalea{0.04231} & \bst{\scalea{0.00125}} & \subbst{\scalea{0.01602}} & % TiDE, DLinear
    \scalea{0.10126} & \scalea{0.15891} & \scalea{0.21130} & \scalea{0.26251} \\ % FEDformer, Autoformer
    \midrule

    \multirow{5}{*}{\rotatebox{90}{\scalebox{0.95}{FR}}}
    & \scalea{0.125} &  
    \subbst{\scalea{0.00649}} & \scalea{0.03313} & \scalea{0.00705} & \scalea{0.03664} & % Harm, FreDF
    \scalea{0.00749} & \scalea{0.03443} & \scalea{0.10251} & \scalea{0.15521} & % iTransformer, FreTS
    \scalea{0.01081} & \bst{\scalea{0.00820}} & \scalea{0.03379} & \scalea{0.02691} & % TimesNet, MICN
    \scalea{0.03285} & \scalea{0.07258} & \bst{\scalea{0.00343}} & \subbst{\scalea{0.02190}} & % TiDE, DLinear
    \scalea{0.12770} & \scalea{0.20461} & \scalea{0.21790} & \scalea{0.26833} \\ % FEDformer, Autoformer
    & \scalea{0.250} &  
    \subbst{\scalea{0.00631}} & \scalea{0.03779} & \scalea{0.00667} & \scalea{0.04144} & % Harm, FreDF
    \scalea{0.00705} & \scalea{0.03930} & \scalea{0.09094} & \scalea{0.13159} & % iTransformer, FreTS
    \scalea{0.00787} & \bst{\scalea{0.00802}} & \scalea{0.03477} & \scalea{0.02689} & % TimesNet, MICN
    \scalea{0.02263} & \scalea{0.07051} & \bst{\scalea{0.00142}} & \subbst{\scalea{0.01672}} & % TiDE, DLinear
    \scalea{0.09623} & \scalea{0.14063} & \scalea{0.17757} & \scalea{0.22556} \\ % FEDformer, Autoformer
    & \scalea{0.375} &  
    \subbst{\scalea{0.00581}} & \scalea{0.03987} & \bst{\scalea{0.00526}} & \scalea{0.04032} & % Harm, FreDF
    \scalea{0.00588} & \scalea{0.04030} & \scalea{0.11531} & \scalea{0.17690} & % iTransformer, FreTS
    \scalea{0.00644} & \bst{\scalea{0.00740}} & \scalea{0.03699} & \subbst{\scalea{0.02785}} & % TimesNet, MICN
    \scalea{0.01419} & \scalea{0.05526} & \scalea{0.00920} & \scalea{0.13823} & % TiDE, DLinear
    \scalea{0.08260} & \scalea{0.10484} & \scalea{0.17303} & \scalea{0.20288} \\ % FEDformer, Autoformer
    & \scalea{0.500} &  
    \scalea{0.00357} & \scalea{0.03461} & \subbst{\scalea{0.00302}} & \scalea{0.03371} & % Harm, FreDF
    \scalea{0.00393} & \scalea{0.03510} & \scalea{0.12459} & \scalea{0.19115} & % iTransformer, FreTS
    \scalea{0.00581} & \bst{\scalea{0.00678}} & \scalea{0.03709} & \scalea{0.02771} & % TimesNet, MICN
    \scalea{0.00809} & \scalea{0.03701} & \bst{\scalea{0.00063}} & \subbst{\scalea{0.01156}} & % TiDE, DLinear
    \scalea{0.08458} & \scalea{0.08955} & \scalea{0.14739} & \scalea{0.17662} \\ % FEDformer, Autoformer
    \cmidrule(lr){2-22}
    & \scalea{Avg} &  
    \scalea{0.00555} & \scalea{0.03635} & \subbst{\scalea{0.00550}} & \scalea{0.03803} & % Harm, FreDF
    \scalea{0.00609} & \scalea{0.03728} & \scalea{0.10834} & \scalea{0.16371} & % iTransformer, FreTS
    \scalea{0.00773} & \bst{\scalea{0.00760}} & \scalea{0.04784} & \subbst{\scalea{0.02656}} & % TimesNet, MICN
    \scalea{0.01944} & \scalea{0.05884} & \bst{\scalea{0.00232}} & \scalea{0.02983} & % TiDE, DLinear
    \scalea{0.09778} & \scalea{0.13491} & \scalea{0.17897} & \scalea{0.21835} \\ % FEDformer, Autoformer
    \midrule

    \multicolumn{2}{c|}{\scalea{{$1^{\text{st}}$ Count}}} & 
    \bst{\scalea{13}} & \subbst{\scalea{13}} & \subbst{\scalea{9}} & \scalea{4} & % Harm, FreDF
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{0} & % iTransformer, FreTS
    \scalea{4} & \bst{\scalea{14}} & \scalea{2} & \scalea{1} & % TimesNet, MICN
    \scalea{0} & \scalea{0} & \subbst{\scalea{9}} & \scalea{4} & % TiDE, DLinear
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{0} \\ % FEDformer, Autoformer
    \midrule
    \multicolumn{2}{c|}{\scalea{{$2^{\text{nd}}$ Count}}} & 
    \bst{\scalea{20}} & \scalea{8} & \subbst{\scalea{12}} & \bst{\scalea{14}} & % Harm, FreDF
    \scalea{3} & \scalea{3} & \scalea{0} & \scalea{0} & % iTransformer, FreTS
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{2} & % TimesNet, MICN
    \scalea{0} & \scalea{0} & \scalea{1} & \subbst{\scalea{9}} & % TiDE, DLinear
    \scalea{0} & \scalea{0} & \scalea{0} & \scalea{0} \\ % FEDformer, Autoformer
    \bottomrule
\end{tabular}
